Indecomposable continua and the Julia sets of polynomial-like mappings

Let $f$ be a polynomial-like mapping of the sphere of degree $d \geq 2$. We show that the Julia set $J(f)$ of $f$ cannot be the union of a finite number of proper indecomposable subcontinua. As a corollary, we prove that $J(f)$ is an indecomposable continuum if and only if there exists a prime end of some complementary region of $J(f)$ whose impression is the entire $J(f)$, generalizing a result by Childers, Mayer and Rogers.

==> Pictures/lifts.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lifts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.65251656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42788864)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lifts.pdf}}%
    \put(0.85822017,0.29563719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.13788433,0.26017813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$\widehat \alpha_2$\end{tabular}}}}%
    \put(0.04301155,0.2786717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$\widehat \alpha_1$\end{tabular}}}}%
    \put(0.73489471,0.38810672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$f(c_\infty)$\end{tabular}}}}%
    \put(0.14880809,0.36897849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$c_\infty$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lifts.pdf}}%
    \put(0.83147046,0.18981381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.14485846,0.19233213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$\widehat y_2$\end{tabular}}}}%
    \put(0.00619151,0.18800126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$\widehat y_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lifts.pdf}}%
    \put(0.48860137,0.38218937){\color[rgb]{0.52156863,0.52156863,0.52156863}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.17712833,0.05701475){\color[rgb]{0.40392157,0.40392157,0.61568627}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$\widehat J(f)$\end{tabular}}}}%
    \put(0.05711663,0.09219908){\color[rgb]{1,0.27843137,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0.63704439,0.09010599){\color[rgb]{1,0.27843137,0}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0.76124552,0.06126795){\color[rgb]{0.40392157,0.40392157,0.61568627}\makebox(0,0)[lt]{\lineheight{10.25}\smash{\begin{tabular}[t]{l}$\widehat J(f)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

